Asynchronous Decentralized Optimization with Constraints: Achievable Speeds of Convergence for Directed Graphs

We address a decentralized convex optimization problem, where every agent has its unique local objective function and constraint set. Agents compute at different speeds, and their communication may be delayed and directed. For this setup, we propose an asynchronous double averaging and gradient projection (ASY-DAGP) algorithm. Our algorithm handles difficult scenarios such as message failure, by employing local buffers and utilizing the temporal correlation in the transmitted messages. We guarantee the convergence speed of our algorithm using performance estimation problems (PEP). In particular, we introduce the concept of the linear quadratic (LQ) PEP. This approach simplifies the analysis of smooth convex optimization problems, going beyond Lyapunov function analyses and avoiding restrictive assumptions such as strong-convexity. Numerical experiments validate the effectiveness of our proposed algorithm.

==> setups.tex <==
\begin{tikzpicture}
% [scale=0.6, every node/.style={scale=0.6}, every draw/.style={scale=0.6}, roundnode/.style={circle, draw=gray!100, fill=gray!15,  thick, minimum size=5mm}, squarednode/.style={rectangle, draw=red!60, fill=red!5,  thick, minimum size=5mm}, ]

\draw[color1, line width=0.55mm, densely dotted, -] (0,0.6) -- (0,-2.5);
\draw[color1, line width=0.45mm, densely dotted] (6.15,0.6) -- (6.15,-2.5);
\draw[color2, line width=1.1mm] (0,0) -- (1,0);
\draw[color7, line width=1.1mm] (1,0) -- (6.15,0);
\draw[color2, line width=1.1mm] (6.15,0) -- (6.7,0);

\draw[color2, line width=1.1mm] (0,-1) -- (4.7,-1);
\draw[color7, line width=1.1mm] (4.7,-1) -- (6.15,-1);
\draw[color2, line width=1.1mm] (6.15,-1) -- (6.7,-1);

\draw[color2, line width=1.1mm] (0,-2) -- (2.5,-2);
\draw[color7, line width=1.1mm] (2.5,-2) -- (6.7,-2);
\draw[color2, line width=1.1mm] (6.15,-2) -- (6.7,-2);

\filldraw[color=black, fill=gray, very thick] (0,0) circle (4pt) node[anchor=west]{};
\filldraw[color=black, fill=gray, very thick] (0,-1) circle (4pt) node[anchor=west]{};
\filldraw[color=black, fill=gray, very thick] (0,-2) circle (4pt) node[anchor=west]{};
\filldraw[color=black, fill=white, very thick] (1,0) circle (3pt) node[anchor=west]{};
\filldraw[color=black, fill=white, very thick] (2.5,-2) circle (3pt) node[anchor=west]{};
\filldraw[color=black, fill=gray, very thick] (6.15,-1) circle (4pt) node[anchor=west]{};
\filldraw[color=black, fill=gray, very thick] (6.15,-2) circle (4pt) node[anchor=west]{};
\filldraw[color=black, fill=gray, very thick] (6.15,0) circle (4pt) node[anchor=west]{};
\filldraw[color=black, fill=white, very thick] (4.7,-1) circle (3pt) node[anchor=west]{};

\draw[->,color8, line width=0.35mm] (1,0) -- (2.3,-1);
\draw[->,color8, line width=0.35mm] (1,0) -- (1.75,-2);
\draw[->,color8, line width=0.35mm] (2.5,-2) -- (3.3,0);
\draw[->,color8, line width=0.35mm] (2.5,-2) -- (4.45,-1);
\draw[->,color8, line width=0.35mm] (4.7,-1) -- (5.15,0);
\draw[->,color8, line width=0.35mm] (4.7,-1) -- (6,-2);


\node [above] at (  0,  0.6) {\footnotesize$k=0$};
\node [above] at (  -0.85,  0.6) {\textit{init.}};
\node [above] at (  6.15,  0.6) {$k=1$};
\node [left]  at (  0,0 )  {\textit{node 1 $\;$} };
\node [left]  at (  0,-1 ) {\textit{node 2 $\;$} };
\node [left]  at (  0,-2 ) {\textit{node 3 $\;$} };


% \node [right] at (  0.1,  -3) {\textit{Communication}};
% \node [right] at (  3.35,  -3.035) {\textit{Finished computation}};
% \node [right] at (  0.1,  -3.5) {\textit{Computation}};
% \node [right] at (  3.35,  -3.5) {\textit{Idle time}};

% \draw[color2, line width=1.1mm] (-0.35,-3.5) -- (0.1,-3.5);
% \draw[color1, line width=1.1mm] (2.85,-3.5) -- (3.3,-3.5);
% \filldraw[color=black, fill=white, very thick] (3.1,-3) circle (3pt) node[anchor=west]{};





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\draw[color1, line width=0.55mm, densely dotted, -] (8.5,0.6) -- (8.5,-2.5);
% \draw[color1, line width=0.45mm, densely dotted] (9.5,0.6) -- (9.5,-2.5);
% \draw[color1, line width=0.45mm, densely dotted] (11,0.6) -- (11,-2.5);
% \draw[color1, line width=0.45mm, densely dotted] (13.2,0.6) -- (13.2,-2.5);
% \draw[color1, line width=0.45mm, densely dotted] (14,0.6) -- (14,-2.5);
% \draw[color1, line width=0.45mm, densely dotted] (14.7,0.6) -- (14.7,-2.5);
\draw[color2, line width=1.1mm] (8.5,0) -- (15.2,0);
\draw[color2, line width=1.1mm] (8.5,-1) -- (15.2,-1);
\draw[color2, line width=1.1mm] (8.5,-2) -- (15.2,-2);



\filldraw[color=black, fill=gray, very thick] (8.5,0) circle (4pt) node[anchor=west]{};
\filldraw[color=black, fill=gray, very thick] (8.5,-1) circle (4pt) node[anchor=west]{};
\filldraw[color=black, fill=gray, very thick] (8.5,-2) circle (4pt) node[anchor=west]{};
\filldraw[color=black, fill=white, very thick] (9.5,0) circle (3pt) node[anchor=west]{};
\filldraw[color=black, fill=white, very thick] (11,0) circle (3pt) node[anchor=west]{};
\filldraw[color=black, fill=white, very thick] (11,-2) circle (3pt) node[anchor=west]{};
\filldraw[color=black, fill=white, very thick] (13.2,0) circle (3pt) node[anchor=west]{};
\filldraw[color=black, fill=white, very thick] (14.7,-1) circle (3pt) node[anchor=west]{};
\filldraw[color=black, fill=white, very thick] (13.2,-1) circle (3pt) node[anchor=west]{};
\filldraw[color=black, fill=white, very thick] (14,0) circle (3pt) node[anchor=west]{};
\filldraw[color=black, fill=white, very thick] (14,-2) circle (3pt) node[anchor=west]{};


\draw[->,color4, line width=0.35mm] (9.5,0) -- (10.8,-1);
\draw[->,color8, line width=0.35mm] (9.5,0) -- (10.25,-2);
\draw[->,color4, line width=0.35mm] (11,0) -- (12.7,-1);
\draw[->,color8, line width=0.35mm] (11,0) -- (12,-2);
\draw[->,color8, line width=0.35mm] (11,-2) -- (11.8,0);
\draw[->,color8, line width=0.35mm] (11,-2) -- (12.95,-1);
\draw[-,color8, line width=0.35mm] (14,-2) -- (13.8,-1.5);
\draw[-,color8, line width=0.35mm] (14,-2) -- (14.7,-1.4); 
\draw[-,color8, line width=0.35mm] (14,0) -- (14.5,-0.5);
\draw[->,color8, line width=0.35mm] (14,0) -- (14.5,-1); 
\draw[->,color8, line width=0.35mm] (13.2,-1) -- (13.65,0);
\draw[->,color8, line width=0.35mm] (13.2,-1) -- (14.65,-2);
\draw[->,color8, line width=0.35mm] (13.2,0) -- (13.9,-1);
\draw[->,color8, line width=0.35mm] (13.2,0) -- (13.7,-2);



% \node [above] at (  8.5,  0.6) {\footnotesize$k=0$};
\node [above] at (  8.5,  0.6) {\textit{init.}};
% \node [above] at (  7.65,  0.6) {\textit{init.}};
% \node [above] at (  9.5,  0.6) {$1$};
% \node [above] at (  11,  0.6) {$2$};
% \node [above] at (  13.2,  0.6) {$3$};
% \node [above] at (  14,  0.6) {$4$};
% \node [above] at (  14.7,  0.6) {$5$};
\node [left]  at (  8.5,0 )  {\textit{node 1 $\;$} };
\node [left]  at (  8.5,-1 ) {\textit{node 2 $\;$} };
\node [left]  at (  8.5,-2 ) {\textit{node 3 $\;$} };


\filldraw[color=black, fill=white, very thick] (10.25,-3) circle (3pt) node[anchor=west]{};
\draw[->,color8, line width=0.35mm] (3.4,-3.02) -- (3.95,-3.02);
\draw[color2, line width=1.1mm] (0,-3) -- (0.48,-3);
\draw[color1, line width=1.1mm] (7.6,-3) -- (7.95,-3);
\node [right] at (  4,  -3) {\textit{Communicating}};
\node [right] at (  10.4,  -3.035) {\textit{Computation finished}};
\node [right] at (  0.5,  -3) {\textit{Computing}};
\node [right] at (  8,  -3) {\textit{Idle}};


\end{tikzpicture}










